Relevance Is Not Sufficient Evidence: Detecting Evidence Gaps Before Generation in RAG

Retrieval-augmented generation (RAG) grounds large language models in external sources, but retrieved passages often name the right entities without providing the facts needed to answer. Even when instructed to abstain, 12 generators answer 40.0-99.3% of insufficient-evidence questions. Training generators to abstain ties the decision to model weights, may reward answers recalled from parametric knowledge, and still requires a full generator call. Can sufficiency be judged from the question and evidence alone, before any answer exists? We identify pitfalls in constructing insufficient-evidence tests: removing relevant evidence or pairing evidence with unrelated questions can reveal labels through lexical overlap or evidence position. We build a paired benchmark using substitution, deletion, and question-swap constructions that vary answer support while controlling selected surface features, such as word use. Sufficiency can be judged without generating an answer, but no single signal works across all datasets. We introduce RINSE (Relevance Is Not Sufficient Evidence), which combines three signals: whether every part of the question is covered, whether any passage offers an answer, and whether a small language model reading the passages together judges them sufficient. Across six datasets, RINSE ranks sufficient above insufficient evidence with a score of 0.837 (chance 0.5), exceeding the best of 10 prior methods (0.746) and a frontier model queried through an API (0.784). Its weakest dataset scores higher than any other method's weakest (0.684 vs. 0.676). RINSE runs locally before generation, taking 36.5 ms per question on a single GPU.

==> sections/fig_overview.tex <==
\begin{figure}[t]
\centering
\definecolor{ovInk}{HTML}{344151}
\definecolor{ovFit}{HTML}{2E7D73}
\definecolor{ovChange}{HTML}{B8672E}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  pool/.style={draw=ovInk!45, fill=white, rounded corners=2pt,
    line width=.5pt, inner sep=3pt, align=left, font=\footnotesize,
    minimum height=1.18cm},
  support/.style={pool, draw=ovFit!75, fill=ovFit!12},
  distractor/.style={pool, draw=ovChange!75, fill=ovChange!12},
  changed/.style={draw=ovChange!85, fill=ovChange!7,
    rounded corners=2pt, line width=.6pt, inner sep=3pt,
    align=left, font=\footnotesize},
  cell/.style={anchor=west, align=left, font=\footnotesize, text=ovInk},
  head/.style={anchor=west, font=\scriptsize\bfseries, text=ovInk!80},
]
\path[use as bounding box] (0,0.08) rectangle (14.9,-4.86);

\node[pool, text width=3.55cm, anchor=north west] at (0,0.04)
  {\textbf{$q$} \emph{When} was \emph{Parasite}'s director born?};
\node[support, text width=3.25cm, anchor=north west] at (3.94,0.04)
  {\textbf{$d_1$} \emph{Parasite} was directed by Bong Joon-ho.};
\node[support, text width=3.25cm, anchor=north west] at (7.58,0.04)
  {\textbf{$d_2$} Bong Joon-ho was born in 1969.};
\node[distractor, text width=3.45cm, anchor=north west] at (11.22,0.04)
  {\textbf{$d_3$} \emph{Parasite} won an award in 2019.};

\begin{scope}[yshift=0.28cm]
\node[head] at (0.12,-1.73) {PAIR};
\node[head] at (2.63,-1.73) {QUESTION};
\node[head] at (5.95,-1.73) {SELECTED PASSAGES};
\node[head] at (9.05,-1.73) {SUFFICIENCY};
\node[head] at (11.40,-1.73) {CUE ANALYSIS};
\draw[ovInk!55, line width=.55pt] (0,-1.94) -- (14.9,-1.94);

\fill[ovFit!6] (0,-1.95) rectangle (14.9,-2.73);
\node[cell, text width=2.27cm] at (0.12,-2.34) {\textbf{Reference}};
\node[cell, text width=2.24cm] at (2.63,-2.34) {$q$};
\node[cell, text width=3.15cm] at (5.95,-2.34)
  {$\{{\color{ovFit}d_1},{\color{ovFit}d_2}\}$};
\node[cell, text=ovFit, text width=2.25cm] at (9.05,-2.34)
  {\textbf{Sufficient}\\[-1pt] 1969};
\node[cell, text width=3.42cm] at (11.40,-2.34) {---};
\draw[ovInk!20, line width=.4pt] (0,-2.73) -- (14.9,-2.73);

\node[cell, text width=2.27cm] at (0.12,-3.11) {\textbf{Deletion}};
\node[cell, text width=2.24cm] at (2.63,-3.11) {$q$ \textcolor{ovInk!65}{(same)}};
\node[changed, text width=2.70cm, anchor=west] at (5.89,-3.11)
  {$\{{\color{ovFit}d_1}\}$};
\node[cell, text=ovChange, text width=2.25cm] at (9.05,-3.11)
  {\textbf{Insufficient}\\[-1pt] no birth year};
\node[cell, text width=3.42cm] at (11.40,-3.11) {Passage count: $2\to1$};
\draw[ovInk!20, line width=.4pt] (0,-3.50) -- (14.9,-3.50);

\node[cell, text width=2.27cm] at (0.12,-3.88) {\textbf{Substitution}};
\node[cell, text width=2.24cm] at (2.63,-3.88) {$q$ \textcolor{ovInk!65}{(same)}};
\node[changed, text width=2.70cm, anchor=west] at (5.89,-3.88)
  {$\{{\color{ovFit}d_1},{\color{ovChange}d_3}\}$};
\node[cell, text=ovChange, text width=2.25cm] at (9.05,-3.88)
  {\textbf{Insufficient}\\[-1pt] no birth year};
\node[cell, text width=3.42cm] at (11.40,-3.88)
  {Evidence-only patterns};
\draw[ovInk!20, line width=.4pt] (0,-4.27) -- (14.9,-4.27);

\node[cell, text width=2.27cm] at (0.12,-4.65) {\textbf{Question swap}};
\node[changed, text width=3.02cm, anchor=west, inner ysep=1pt] at (2.57,-4.65)
  {$q'$: \emph{When} $\to$ \emph{Where}};
\node[cell, text width=3.15cm] at (5.95,-4.65)
  {$\{{\color{ovFit}d_1},{\color{ovFit}d_2}\}$};
\node[cell, text=ovChange, text width=2.25cm] at (9.05,-4.65)
  {\textbf{Insufficient}\\[-1pt] no birthplace};
\node[cell, text width=3.42cm] at (11.40,-4.65)
  {Question wording};
\draw[ovInk!55, line width=.55pt] (0,-5.05) -- (14.9,-5.05);
\end{scope}
\end{tikzpicture}%
}
\caption{Paired evidence contrasts. Green marks supporting passages; orange marks the distractor, changed inputs, and insufficient outcomes. Deletion and substitution change passages with $q$ fixed; question swap changes $q$ with the passages fixed. The last column lists possible cues.}
\label{fig:overview}
\end{figure}


==> sections/fig_pipeline.tex <==
\begin{figure}[t]
\centering
\definecolor{reContent}{HTML}{3B6EA5}\definecolor{reSpan}{HTML}{B8672E}\definecolor{reLatent}{HTML}{7A5C99}\definecolor{reInk}{HTML}{344151}\definecolor{reFit}{HTML}{2E7D73}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  flow/.style={-{Latex[length=1.5mm]}, line width=.5pt, draw=reInk!80},
  box/.style={draw=reInk!60, fill=white, line width=.5pt, align=center, inner sep=5pt},
  offline/.style={box, dashed, fill=black!3},
  reader/.style={rounded corners=2pt, line width=.6pt, minimum width=2.75cm, minimum height=2.05cm},
  title/.style={font=\scriptsize\scshape, text=#1},
  rcap/.style={font=\tiny, text=reInk!85, text width=2.45cm, align=center},
  note/.style={align=center, font=\scriptsize\scshape, text=reInk!80},
]
% ---------------------------------------------------------------- inference path
\node[note, anchor=south] at (-2.5,.38) {Inference: Per Record};
\node[box, minimum width=3.8cm] (input) at (-2.5,0) {Incoming record $(q,E)$};

\node[reader, draw=reContent, fill=reContent!7] (content) at (-5.35,-1.95) {};
\node[reader, draw=reSpan,    fill=reSpan!7]    (span)    at (-2.5,-1.95)  {};
\node[reader, draw=reLatent,  fill=reLatent!7]  (latent)  at (0.35,-1.95)  {};
\node[title=reContent] at (-5.35,-1.17) {Content};
\node[title=reSpan]    at (-2.5,-1.17)  {Span};
\node[title=reLatent]  at (0.35,-1.17)  {Latent};
\node[rcap] at (-5.35,-2.68) {Is every part of the question covered?};
\node[rcap] at (-2.5,-2.68)  {Does some passage contain an answer?};
\node[rcap] at (0.35,-2.68)  {Do the passages suffice together?};

% Content: question windows matched to passages; one window left uncovered
\begin{scope}[shift={(-5.35,-1.95)}]
  \foreach \i/\ok in {0/1,1/1,2/0,3/1} {
    \pgfmathsetmacro{\x}{-0.72+0.48*\i}
    \ifnum\ok=1
      \fill[reContent!45] (\x-0.17,0.26) rectangle (\x+0.17,0.44);
    \else
      \fill[red!55!black!35] (\x-0.17,0.26) rectangle (\x+0.17,0.44);
      \node[font=\tiny\bfseries, text=red!60!black] at (\x,0.12) {$\times$};
    \fi
  }
  \node[font=\tiny, text=reInk!70, anchor=east] at (-0.92,0.35) {$q$};
  \fill[black!18] (-0.9,-0.38) rectangle (-0.08,-0.26);
  \fill[black!18] (0.08,-0.38) rectangle (0.9,-0.26);
  \draw[reContent!80, line width=.4pt] (-0.72,0.26) -- (-0.5,-0.26);
  \draw[reContent!80, line width=.4pt] (-0.24,0.26) -- (-0.35,-0.26);
  \draw[reContent!80, line width=.4pt] (0.72,0.26) -- (0.55,-0.26);
\end{scope}

% Span: best answer span inside a passage, against the no-answer option
\begin{scope}[shift={(-2.5,-1.95)}]
  \fill[black!18] (-0.95,-0.05) rectangle (0.95,0.13);
  \fill[reSpan!75] (-0.1,-0.05) rectangle (0.48,0.13);
  \draw[reSpan, line width=.4pt] (-0.1,0.2) -- (-0.1,0.26) -- (0.48,0.26) -- (0.48,0.2);
  \node[font=\tiny, text=reSpan!90!black] at (0.19,0.39) {best span};
  \node[font=\tiny, text=reInk!70] at (0,-0.3) {vs.\ the no-answer option};
\end{scope}

% Latent: passages read together by the 1.5B model, projected onto a direction
\begin{scope}[shift={(0.35,-1.95)}]
  \foreach \y in {0.26,0.06,-0.14} \fill[black!18] (-1.0,\y) rectangle (-0.52,\y+0.11);
  \draw[flow, draw=reLatent] (-0.46,0.11) -- (-0.22,0.11);
  \node[circle, draw=reLatent, fill=white, inner sep=1.2pt, font=\tiny] (lm) at (0.0,0.11) {LM};
  \draw[reLatent!70, dashed, line width=.4pt] (0.3,-0.3) -- (1.0,0.46);
  \node[font=\tiny, text=reLatent] at (1.07,0.3) {$u$};
  \draw[flow, draw=reLatent] (lm.east) -- (0.62,0.05);
  \fill[reLatent] (0.64,0.07) circle (1.1pt);
\end{scope}

\draw (input.south) -- (-2.5,-.62);
\draw (-5.35,-.62) -- (0.35,-.62);
\draw[flow] (-5.35,-.62) -- (content.north);
\draw[flow] (-2.5,-.62) -- (span.north);
\draw[flow] (0.35,-.62) -- (latent.north);

% ---------------------------------------------------------------- training path
\node[note, anchor=south] at (4.45,.38) {Training: Once per Fold};
\node[offline, minimum width=3.0cm] (train) at (4.45,0) {Training records $\mathcal D_{\mathrm{train}}$};
\node[reader, dashed, draw=reFit, fill=reFit!7] (fit) at (4.45,-1.95) {};
\node[title=reFit] at (4.45,-1.17) {Fold Statistics};
\node[rcap] at (4.45,-2.74) {Trend in $\log|E|$ and spread around it};
\begin{scope}[shift={(4.45,-1.95)}]
  \fill[reFit!14] (-0.85,-0.3) -- (0.9,0.24) -- (0.9,0.46) -- (-0.85,-0.08) -- cycle;
  \draw[reInk!60, line width=.35pt, -{Latex[length=1mm]}] (-1.0,-0.4) -- (1.05,-0.4);
  \draw[reInk!60, line width=.35pt, -{Latex[length=1mm]}] (-1.0,-0.4) -- (-1.0,0.52);
  \foreach \x/\y in {-0.76/-0.24,-0.64/-0.08,-0.52/-0.16,-0.4/0.0,-0.28/-0.05,-0.15/0.1,-0.03/0.02,0.1/0.18,0.22/0.1,0.35/0.28,0.47/0.18,0.6/0.35,0.72/0.26,0.84/0.4}
    \fill[reFit!70!black] (\x,\y) circle (0.8pt);
  \draw[reFit, line width=.75pt] (-0.85,-0.19) -- (0.9,0.35);
\end{scope}
\draw[flow, dashed, draw=reFit] (train.south) -- (fit.north);

% ---------------------------------------------------------------- combination
\node[box, fill=reInk!4, minimum width=8.45cm, minimum height=1.55cm] (combine) at (-2.5,-4.35) {};
\node[font=\scriptsize\scshape, text=reInk] at (-2.5,-3.78) {Normalize and Combine};
\begin{scope}[shift={(-4.75,-4.42)}]
  % normalize: each reader's scores, after removing the fitted trend, are put on one standardized scale
  \draw[reInk!35, line width=.3pt] (-1.75,0.0) -- (-0.35,0.0);
  \draw[reContent, line width=.5pt, fill=reContent!25] plot[domain=-1.72:-1.28, samples=30] (\x,{0.26*exp(-((\x+1.5)^2)/(2*0.07^2))});
  \draw[reSpan, line width=.5pt, fill=reSpan!25] plot[domain=-1.35:-0.75, samples=30] (\x,{0.17*exp(-((\x+1.05)^2)/(2*0.12^2))});
  \draw[reLatent, line width=.5pt, fill=reLatent!25] plot[domain=-0.78:-0.4, samples=30] (\x,{0.31*exp(-((\x+0.58)^2)/(2*0.05^2))});
  \draw[flow, draw=reInk!80] (-0.25,0.12) -- (0.12,0.12);
  \draw[reInk!35, line width=.3pt] (0.2,0.0) -- (1.5,0.0);
  \draw[reInk!45, densely dotted, line width=.35pt] (0.85,0.0) -- (0.85,0.3);
  \foreach \c/\dx in {reContent/-0.02,reSpan/0,reLatent/0.02}
    \draw[\c, line width=.55pt] plot[domain=-0.6:0.6, samples=40] (\x+0.85+\dx,{0.28*exp(-((\x)^2)/(2*0.17^2))});
  \node[font=\tiny, text=reInk!75, anchor=north] at (-1.05,-0.03) {reader scores};
  \node[font=\tiny, text=reInk!75, anchor=north] at (0.85,-0.03) {common scale};
\end{scope}
\draw[flow, draw=reInk!80] (-3.1,-4.3) -- (-2.7,-4.3);
\node[anchor=west, font=\small] at (-2.6,-4.3) {$s={\color{reContent}z_{\mathrm{content}}}+{\color{reSpan}z_{\mathrm{span}}}+{\color{reLatent}z_{\mathrm{latent}}}$};
\node[font=\tiny, text=reInk!80] at (-0.95,-4.72) {fixed equal weights};
\draw[flow, draw=reContent] (content.south) -- (content.south |- combine.north);
\draw[flow, draw=reSpan]    (span.south)    -- (span.south |- combine.north);
\draw[flow, draw=reLatent]  (latent.south)  -- (latent.south |- combine.north);
\draw[dashed, draw=reFit] (fit.south) -- (4.45,-4.35);
\draw[flow, dashed, draw=reFit] (4.45,-4.35) -- node[above, font=\scriptsize, text=reFit] {$\widehat\theta$} (combine.east);
\end{tikzpicture}
\caption{\method\ combines content coverage (blue), answer-span evidence (orange), and latent cross-passage evidence projected onto $u$ (purple). Solid paths show inference; the dashed path fits training-fold statistics for size correction and standardization before an equal-weight sum.}
\label{fig:pipeline}
\end{figure}

